Agentic Reinforcement Learning with Self-Distilled Reward Shaping

Agentic reinforcement learning enables LLM agents to learn through interaction, but sparse trajectory-level rewards reveal success without identifying which intermediate decisions deserve credit. Training-only privileged skills can provide denser supervision by allowing the same frozen policy snapshot to rescore fixed tokens from skill-free trajectories while conditioned on task-matched procedural skills. Existing methods, however, do not jointly calibrate teacher scores across interaction steps, relate teacher confidence to realized returns, and integrate the resulting signal into native reward-to-advantage construction. We introduce Agentic Reinforcement Learning with Self-Distilled Reward Shaping (ADRS), a framework for constructing return-associated token-level credit for multi-turn language agents. ADRS centers and normalizes privileged token scores within each step, modulates them with a return-associated Teacher Value Advantage (TVA) gate based on within-group confidence--return association, and incorporates the gated token signal into native RL credit construction. Together, these components determine what the teacher prefers, when that preference is return-relevant, and how it enters the native reinforcement-learning credit path, while keeping rollouts and inference skill-free. Finally, experiments across three interactive benchmarks show that ADRS consistently improves performance on long-horizon tasks, with gains persisting across RL backbones, reduced-data settings, unseen tasks, and extended training. For anonymous review, our code is available at the following the link: https://github.com/gitrxh/ADRS-arxiv

==> figures/challenge1.tex <==
% Required in the paper preamble:
% \usepackage{tikz}
% \usepackage{xcolor}
% \usepackage{amsmath,amssymb}
% \usepackage{graphicx}
% \usetikzlibrary{positioning,calc,fit,arrows.meta}

\providecolor{mainBlue}{RGB}{0,114,178}
\providecolor{mainOrange}{RGB}{213,94,0}
\providecolor{mainGreen}{RGB}{0,128,90}
\providecolor{mainRed}{RGB}{190,45,45}
\providecolor{textGray}{RGB}{35,35,35}
\providecolor{lightBlue}{RGB}{242,248,252}
\providecolor{lightGreen}{RGB}{241,249,245}
\providecolor{lightOrange}{RGB}{255,248,239}
\providecolor{lightRed}{RGB}{254,244,244}

\begin{figure*}[t]
\vspace{-1ex}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\sffamily,
    >=Latex,
    line cap=round,
    line join=round,
    flowbox/.style={
        draw=black!70,
        rounded corners=2pt,
        line width=0.75pt,
        fill=white,
        minimum height=0.56cm,
        align=center,
        inner xsep=7pt,
        inner ysep=3pt
    },
    panel/.style={
        rounded corners=3pt,
        line width=0.78pt,
        fill=white
    },
    panelBlue/.style={panel,draw=mainBlue!34},
    panelOrange/.style={panel,draw=mainOrange!32},
    panelGreen/.style={panel,draw=mainGreen!32},
    innerbox/.style={
        draw=black!32,
        rounded corners=3pt,
        line width=0.65pt,
        fill=black!1
    },
    token/.style={
        rounded corners=1.4pt,
        minimum width=0.72cm,
        text width=0.66cm,
        minimum height=0.44cm,
        line width=0.62pt,
        font=\fontsize{6.8}{7.2}\selectfont\bfseries,
        align=center,
        inner xsep=0.3pt,
        inner ysep=1.0pt
    },
    canonical/.style={
        token,
        draw=mainBlue!82!black,
        fill=lightBlue,
        text=black!85
    },
    detour/.style={
        token,
        draw=mainOrange!90!black,
        fill=lightOrange,
        text=black!85
    },
    fail/.style={
        token,
        minimum width=1.10cm,
        text width=1.04cm,
        draw=mainRed,
        fill=lightRed,
        text=mainRed,
        font=\fontsize{6.6}{7}\selectfont\bfseries
    },
    success/.style={
        token,
        minimum width=1.10cm,
        text width=1.04cm,
        draw=mainGreen!80!black,
        fill=lightGreen,
        text=mainGreen!80!black,
        font=\fontsize{6.6}{7}\selectfont\bfseries
    },
    tinylabel/.style={font=\fontsize{6.3}{6.7}\selectfont,text=textGray,align=center},
    arrow/.style={->,line width=0.8pt},
    flow/.style={-{Latex[length=0.95mm,width=0.72mm]},black!68,line width=0.54pt},
    axis/.style={->,black!65,line width=0.65pt},
    divider/.style={black!22,dashed,line width=0.65pt},
    defbox/.style={draw=black!14,rounded corners=2.2pt,fill=black!0.7,line width=0.52pt,align=center},
    section/.style={rounded corners=2.5pt,line width=0.58pt},
    sectionBlue/.style={section,draw=mainBlue!24,fill=lightBlue!72!white},
    sectionNeutral/.style={section,draw=black!16,fill=black!0.8},
    sectionRed/.style={section,draw=mainRed!26,fill=lightRed!72!white},
    sectionGreen/.style={section,draw=mainGreen!26,fill=lightGreen!82!white},
    box/.style={rounded corners=2pt,line width=0.65pt,minimum height=0.48cm,align=center,inner xsep=1.5pt,inner ysep=1.5pt,fill=white},
    rlbox/.style={box,draw=mainBlue!78!black,fill=lightBlue},
    teacherbox/.style={box,draw=mainOrange!88!black,fill=lightOrange},
    starbox/.style={box,draw=mainGreen!78!black,fill=lightGreen},
    rlflow/.style={-{Latex[length=0.95mm,width=0.72mm]},draw=mainBlue!85!black,line width=0.85pt},
    teacherflow/.style={-{Latex[length=0.95mm,width=0.72mm]},draw=mainOrange!95!black,line width=0.85pt},
    starflow/.style={-{Latex[length=0.95mm,width=0.72mm]},draw=mainGreen!78!black,line width=0.92pt},
    issuebox/.style={draw=black!20,rounded corners=2pt,fill=black!1,line width=0.55pt,align=left,inner xsep=5pt,inner ysep=3pt},
    solutionbox/.style={draw=mainBlue!38,rounded corners=2.5pt,fill=white,line width=0.65pt,align=left,inner xsep=5pt,inner ysep=3pt},
    takeaway/.style={draw=mainRed!46,rounded corners=2.5pt,fill=lightRed!82!white,line width=0.60pt,align=center,text=mainRed!90!black},
    outerframe/.style={
        draw=black!34,
        rounded corners=4pt,
        line width=0.78pt,
        fill=none
    }
]

% =============================
% Overall motivation (top)
% =============================
\node[align=center,font=\bfseries\fontsize{11.4}{12}\selectfont,
      text=mainBlue!92!black] at (10.52,10.30)
    {Sparse trajectory-level rewards provide limited guidance for assigning credit to intermediate decisions.};

\node[align=center,font=\bfseries\fontsize{9.2}{9.8}\selectfont,text=black!86]
    at (10.52,9.52)
    {Effective reward utilization $=$\;
     \tikz[baseline=(n1.base)]{\node[circle,fill=mainBlue,minimum size=0.31cm,inner sep=0pt,
       text=white,font=\bfseries\fontsize{7.6}{7.6}\selectfont] (n1) {1};}\,
     \textcolor{mainBlue!92!black}{Score calibration}\; $+$\;
     \tikz[baseline=(n2.base)]{\node[circle,fill=mainOrange!95!black,minimum size=0.31cm,inner sep=0pt,
       text=white,font=\bfseries\fontsize{7.6}{7.6}\selectfont] (n2) {2};}\,
     \textcolor{mainOrange!95!black}{Reliability estimation}\; $+$\;
     \tikz[baseline=(n3.base)]{\node[circle,fill=mainGreen!76!black,minimum size=0.31cm,inner sep=0pt,
       text=white,font=\bfseries\fontsize{7.6}{7.6}\selectfont] (n3) {3};}\,
     \textcolor{mainGreen!76!black}{Credit integration}};

% =============================
% Panel 1
% =============================
\begin{scope}[shift={(0.25,1.95)}]

\node[panelBlue,minimum width=6.64cm,minimum height=7.30cm,anchor=north west]
    at (0,6.95) {};

\node[
    font=\bfseries\fontsize{9.3}{9.9}\selectfont,
    text=black!90
] (p1title) at (3.44,6.67)
    {Score Calibration};

\fill[mainBlue] ($(p1title.west)+(-0.38,0.00)$) circle (0.17);

\node[
    text=white,
    font=\bfseries\fontsize{7.6}{7.9}\selectfont
] at ($(p1title.west)+(-0.38,0.00)$) {1};

\node[
    font=\itshape\fontsize{7.8}{8.3}\selectfont,
    text=textGray
] at (3.25,6.28)
    {What is comparable across steps?};

\node[
    font=\fontsize{6.35}{6.8}\selectfont,
    text=mainBlue!84!black,
    align=center
] at (3.25,5.89)
    {Raw teacher log-probabilities vary\\
     in \textbf{offset and scale} across interaction steps.};

\node[
    font=\fontsize{6.4}{6.8}\selectfont\bfseries,
    text=textGray
] at (3.25,5.50)
    {Controlled comparison};

\node[
    font=\fontsize{7.6}{8}\selectfont
] at (3.25,5.17)
    {$q_{A,j}=q_{B,j}$\; while \; $b_B>b_A$};

% Definitions
\node[
    defbox,
    minimum width=3.00cm,
    minimum height=0.98cm
] at (1.69,4.51) {};

\node[
    font=\fontsize{6.4}{6.8}\selectfont\bfseries,
    inner sep=0pt
] at (1.69,4.72)
    {\textcolor{mainBlue}{\rule[0.5ex]{0.18cm}{0.03cm}}
     \hspace{0.05cm}
     \textcolor{mainBlue}{$b_s$: step mean}};

\node[
    font=\fontsize{6.2}{6.6}\selectfont,
    text=textGray,
    align=center
] at (1.69,4.32)
    {mean teacher log-prob.\\within step $s$};

\node[
    defbox,
    minimum width=3.00cm,
    minimum height=0.98cm
] at (4.81,4.51) {};

\node[
    font=\fontsize{6.4}{6.8}\selectfont\bfseries,
    inner sep=0pt
] at (4.81,4.72)
    {\textcolor{mainOrange!95!black}{\rule{0.035cm}{0.16cm}}
     \hspace{0.05cm}
     \textcolor{mainOrange!95!black}{$q_{s,j}$: centered term}};

\node[
    font=\fontsize{6.2}{6.6}\selectfont,
    text=textGray,
    align=center
] at (4.81,4.32)
    {signed deviation from\\the step mean};

% Shared histogram region
\node[
    sectionBlue,
    minimum width=5.78cm,
    minimum height=2.38cm
] at (3.25,2.60) {};

\draw[
    black!16,
    dashed,
    line width=0.48pt
] (3.25,1.77) -- (3.25,3.33);

\node[
    font=\bfseries\fontsize{7.5}{8}\selectfont,
    text=mainBlue
] at (1.62,3.62)
    {Step A};

\node[
    font=\fontsize{5.9}{6.3}\selectfont,
    text=textGray
] at (1.62,3.41)
    {navigate to the microwave};

\node[
    font=\bfseries\fontsize{7.5}{8}\selectfont,
    text=mainBlue
] at (4.88,3.62)
    {Step B};

\node[
    font=\fontsize{5.9}{6.3}\selectfont,
    text=textGray
] at (4.88,3.41)
    {open the microwave};

% Step A graph
\coordinate (A0) at (0.80,2.09);

\draw[axis] (A0) -- ++(0,1.08);
\draw[axis] (A0) -- ++(2.12,0);

\node[
    font=\fontsize{5.8}{6.2}\selectfont,
    text=textGray,
    rotate=90
] at (0.58,2.63)
    {log-prob.};

\node[
    font=\fontsize{6.15}{6.55}\selectfont,
    text=textGray,
    anchor=north
] at (2.48,2.07)
    {tokens};

\draw[
    mainBlue!70!black,
    line width=0.90pt
] (0.96,2.43) -- (2.76,2.43);

\node[
    font=\fontsize{6.15}{6.55}\selectfont,
    text=mainBlue,
    anchor=west
] at (2.70,2.43)
    {$b_A$};

\foreach \x/\q in {1.09/0.08,1.37/0.20,1.65/-0.07,1.93/0.11,2.21/0.23,2.49/-0.09}{
    \draw[black!55,line width=0.4pt] (\x,2.09) -- (\x,2.14);
    \draw[mainOrange!95!black,line width=0.70pt]
        (\x,2.43) -- (\x,2.43+\q);
    \fill[mainOrange!95!black]
        (\x,2.43+\q) circle (0.015);
}

\node[
    font=\fontsize{6.8}{7.2}\selectfont
] at (1.86,1.62)
    {$\ell^T_{A,j}
      =\textcolor{mainBlue}{b_A}
      +\textcolor{mainOrange}{q_{A,j}}$};

% Step B graph
\coordinate (B0) at (3.64,2.09);

\draw[axis] (B0) -- ++(0,1.08);
\draw[axis] (B0) -- ++(2.12,0);

\node[
    font=\fontsize{5.8}{6.2}\selectfont,
    text=textGray,
    rotate=90
] at (3.42,2.63)
    {log-prob.};

\node[
    font=\fontsize{6.15}{6.55}\selectfont,
    text=textGray,
    anchor=north
] at (5.32,2.07)
    {tokens};

\draw[
    mainBlue!70!black,
    line width=0.90pt
] (3.80,2.69) -- (5.60,2.69);

\node[
    font=\fontsize{6.15}{6.55}\selectfont,
    text=mainBlue,
    anchor=west
] at (5.54,2.69)
    {$b_B$};

\foreach \x/\q in {3.93/0.08,4.21/0.20,4.49/-0.07,4.77/0.11,5.05/0.23,5.33/-0.09}{
    \draw[black!55,line width=0.4pt] (\x,2.09) -- (\x,2.14);
    \draw[mainOrange!95!black,line width=0.70pt]
        (\x,2.69) -- (\x,2.69+\q);
    \fill[mainOrange!95!black]
        (\x,2.69+\q) circle (0.015);
}

\node[
    font=\fontsize{6.8}{7.2}\selectfont
] at (4.70,1.62)
    {$\ell^T_{B,j}
      =\textcolor{mainBlue}{b_B}
      +\textcolor{mainOrange}{q_{B,j}}$};

% Panel 1 takeaway
\node[
    takeaway,
    minimum width=5.68cm,
    minimum height=0.92cm
] at (3.25,0.25) {};

\node[
    font=\fontsize{6.5}{6.9}\selectfont\bfseries
] at (3.25,0.42)
    {Raw privileged scores are not comparable across steps};

\node[
    font=\fontsize{6.1}{6.5}\selectfont
] at (3.25,0.06)
    {Within-step normalization yields relative support $\widehat q$};

\end{scope}

% =============================
% Panel 2
% =============================
\node[
    panelOrange,
    minimum width=6.64cm,
    minimum height=7.30cm,
    anchor=north west
] at (7.02,8.90) {};

\node[
    font=\bfseries\fontsize{9.3}{9.9}\selectfont,
    text=black!90
] (p2title) at (10.34,8.62)
    {Reliability estimation};

\fill[mainOrange!95!black]
    ($(p2title.west)+(-0.38,0.00)$)
    circle (0.17);

\node[
    text=white,
    font=\bfseries\fontsize{7.6}{7.9}\selectfont
] at ($(p2title.west)+(-0.38,0.00)$)
    {2};

\node[
    font=\itshape\fontsize{7.8}{8.3}\selectfont,
    text=textGray
] at (10.27,8.23)
    {When should the signal be trusted?};

\node[
    font=\fontsize{6.25}{6.7}\selectfont,
    text=mainBlue!84!black,
    align=center,
    text width=5.70cm
] at (10.27,7.84)
    {Privileged confidence may favor
     \textbf{locally canonical decisions} 
     that do not determine the final outcome.};

\node[
    font=\fontsize{6.4}{6.8}\selectfont\bfseries,
    text=textGray
] at (10.27,7.45)
    {Confidence--return association};

\node[
    font=\fontsize{7.6}{8}\selectfont
] at (10.27,7.10)
    {\textcolor{mainBlue}{$c(A)>c(B)$}
     \; while \;
     \textcolor{mainOrange}{$R(A)<R(B)$}};

% Definition boxes
\node[
    defbox,
    minimum width=3.00cm,
    minimum height=0.96cm
] at (8.71,6.35) {};

\node[
    font=\fontsize{6.4}{6.8}\selectfont\bfseries,
    text=mainBlue
] at (8.71,6.54)
    {$c(\tau)$: teacher confidence};

\node[
    font=\fontsize{6.2}{6.6}\selectfont,
    text=textGray,
    align=center
] at (8.71,6.20)
    {privileged preference for\\canonical decisions};

\node[
    defbox,
    minimum width=3.00cm,
    minimum height=0.96cm
] at (11.83,6.35) {};

\node[
    font=\fontsize{6.4}{6.8}\selectfont\bfseries,
    text=mainOrange!95!black
] at (11.83,6.54)
    {$R(\tau)$: realized return};

\node[
    font=\fontsize{6.2}{6.6}\selectfont,
    text=textGray,
    align=center
] at (11.83,6.20)
    {trajectory-level\\task outcome};

% Trajectory A
\node[
    font=\bfseries\fontsize{7.5}{8}\selectfont,
    text=mainBlue,
    anchor=west
] at (7.54,5.68)
    {Trajectory A};

\node[
    font=\fontsize{6.25}{6.65}\selectfont\bfseries,
    text=textGray,
    anchor=east
] at (13.00,5.68)
    {more canonical};

\node[canonical] (A1) at (7.81,5.21) {go};
\node[canonical] (A2) at (8.72,5.21) {open};
\node[canonical] (A3) at (9.63,5.21) {place};
\node[canonical] (A4) at (10.54,5.21) {heat};
\node[canonical] (A5) at (11.45,5.21) {take};
\node[fail] (AF) at (12.58,5.21) {$\times$ Failure};

\foreach \u/\v in {A1/A2,A2/A3,A3/A4,A4/A5}{
    \draw[flow]
        ($(\u.east)!0.5!(\v.west)+(-0.07,0)$)
        --
        ($(\u.east)!0.5!(\v.west)+(0.07,0)$);
}

\draw[flow,dashed]
    ($(A5.east)!0.5!(AF.west)+(-0.07,0)$)
    --
    ($(A5.east)!0.5!(AF.west)+(0.07,0)$);

\node[
    font=\fontsize{6.2}{6.6}\selectfont,
    text=textGray,
    anchor=west
] at (7.57,4.76)
    {\textcolor{mainBlue}{higher $c(A)$}
     \quad
     \textcolor{mainOrange}{$R(A)=0$}};

\draw[
    black!14,
    dashed,
    line width=0.50pt
] (7.52,4.50) -- (13.02,4.50);

% Trajectory B
\node[
    font=\bfseries\fontsize{7.5}{8}\selectfont,
    text=mainBlue,
    anchor=west
] at (7.54,4.19)
    {Trajectory B};

\node[
    font=\fontsize{6.25}{6.65}\selectfont\bfseries,
    text=textGray,
    anchor=east
] at (13.00,4.19)
    {less canonical, effective};

\node[canonical] (B1) at (7.81,3.70) {go};
\node[detour]    (B2) at (8.72,3.70) {check};
\node[canonical] (B3) at (9.63,3.70) {place};
\node[detour]    (B4) at (10.54,3.70) {tune};
\node[canonical] (B5) at (11.45,3.70) {serve};
\node[success]   (BS) at (12.58,3.70) {\hspace{0.12cm}Success};

\draw[
    mainGreen!80!black,
    line width=0.75pt
]
    ($(BS.west)+(0.09,0.00)$)
    --
    ($(BS.west)+(0.15,-0.07)$)
    --
    ($(BS.west)+(0.27,0.09)$);

\foreach \u/\v in {B1/B2,B2/B3,B3/B4,B4/B5}{
    \draw[flow]
        ($(\u.east)!0.5!(\v.west)+(-0.07,0)$)
        --
        ($(\u.east)!0.5!(\v.west)+(0.07,0)$);
}

\draw[flow,dashed]
    ($(B5.east)!0.5!(BS.west)+(-0.07,0)$)
    --
    ($(B5.east)!0.5!(BS.west)+(0.07,0)$);

\node[
    font=\fontsize{6.2}{6.6}\selectfont,
    text=textGray,
    anchor=west
] at (7.57,3.28)
    {\textcolor{mainBlue}{lower $c(B)$}
     \quad
     \textcolor{mainOrange}{$R(B)=1$}};

\node[
    font=\fontsize{6.4}{6.8}\selectfont\bfseries,
    text=textGray
] at (10.27,3.10)
    {Reliability mismatch};

\node[
    font=\fontsize{5.9}{6.3}\selectfont
] at (10.27,2.84)
    {\textcolor{mainBlue}{Teacher: $A>B$}
     \qquad
     \textcolor{mainOrange}{Outcome: $B>A$}};

% Panel 2 takeaway
\node[
    takeaway,
    minimum width=5.68cm,
    minimum height=0.94cm
] at (10.27,2.20) {};

\node[
    font=\fontsize{6.5}{6.9}\selectfont\bfseries
] at (10.27,2.39)
    {Teacher confidence $\neq$ teacher reliability};

\node[
    font=\fontsize{6.25}{6.65}\selectfont,
    align=center
] at (10.27,2.00)
    {Returns determine a scalar gate,\\
  not a trajectory reranking.};

% =============================
% Panel 3
% =============================
\begin{scope}[shift={(13.79,1.85)}]

\node[
    panelGreen,
    minimum width=6.64cm,
    minimum height=7.30cm,
    anchor=north west
] at (0,7.05) {};

\node[
    font=\bfseries\fontsize{9.3}{9.9}\selectfont,
    text=black!90
] (p3title) at (3.35,6.77)
    {Credit Integration};

\fill[mainGreen!78!black]
    ($(p3title.west)+(-0.38,0.00)$)
    circle (0.17);

\node[
    text=white,
    font=\bfseries\fontsize{7.6}{7.9}\selectfont
] at ($(p3title.west)+(-0.38,0.00)$)
    {3};

\node[
    font=\itshape\fontsize{7.8}{8.3}\selectfont,
    text=textGray
] at (3.32,6.38)
    {Where are the two credit paths merged?};

\node[
    font=\fontsize{6.25}{6.7}\selectfont,
    text=mainBlue!84!black,
    align=center,
    text width=5.65cm
] at (3.32,5.99)
    {Privileged guidance should be incorporated into\\
the native reinforcement-learning credit construction.};

\node[
    font=\fontsize{6.4}{6.8}\selectfont\bfseries,
    text=textGray
] at (3.32,5.68)
    {How is token-level credit formed?};

% Existing auxiliary objective
\node[
    sectionNeutral,
    minimum width=6.08cm,
    minimum height=2.48cm
] at (3.32,4.34) {};

\node[
    font=\bfseries\fontsize{7.35}{7.8}\selectfont,
    text=black!90,
    align=center
] at (3.32,5.23)
    {\textcolor{mainRed}{Existing:}
     separate auxiliary objective};

% RL path
\node[
    rlbox,
    text width=0.85cm,
    font=\fontsize{6.1}{6.5}\selectfont
] (rb) at (0.95,4.76)
    {Base\\reward};

\node[
    rlbox,
    text width=0.66cm,
    font=\fontsize{6.2}{6.6}\selectfont
] (adv0) at (2.18,4.76)
    {$\mathrm{Adv}_{\mathcal B}$};

\node[
    rlbox,
    text width=0.66cm,
    font=\fontsize{6.2}{6.6}\selectfont
] (A0) at (3.32,4.76)
    {$A^0$};

% Teacher path
\node[
    teacherbox,
    text width=0.98cm,
    font=\fontsize{6.1}{6.5}\selectfont
] (teacher) at (0.95,4.05)
    {Teacher\\guidance};

\node[
    teacherbox,
    text width=0.66cm,
    font=\fontsize{6.2}{6.6}\selectfont
] (ct) at (2.18,4.05)
    {$c_t$};

% Merge and update
\node[
    circle,
    draw=black!55,
    line width=0.60pt,
    minimum size=0.24cm,
    inner sep=0pt
] (plus) at (4.20,4.41)
    {$+$};

\node[
    rlbox,
    text width=0.94cm,
    font=\fontsize{6.1}{6.5}\selectfont\bfseries
] (policy0) at (5.45,4.41)
    {Policy\\update};

\draw[rlflow] (rb.east) -- (adv0.west);
\draw[rlflow] (adv0.east) -- (A0.west);
\draw[rlflow] (A0.east) -- (plus.west);
\draw[teacherflow] (teacher.east) -- (ct.west);
\draw[teacherflow] (ct.east) -- (plus.south);
\draw[rlflow] (plus.east) -- (policy0.west);

\node[
    font=\fontsize{5.9}{6.3}\selectfont,
    text=mainRed,
    align=center,
    rotate=8
] at (3.30,4.00)
    {bypasses $\mathrm{Adv}_{\mathcal B}$};

\node[
    font=\fontsize{6}{6.4}\selectfont,
    text=textGray,
    align=center
] at (3.32,3.56)
    {Policy coefficient: $A^0+c_t$};

\node[
    font=\fontsize{5.9}{6.3}\selectfont,
    text=mainRed,
    align=center
] at (3.32,3.30)
    {$c_t$ need not equal the backend-generated $\Delta A_t$};

% ADRS reward shaping
\node[
    sectionGreen,
    minimum width=6.08cm,
    minimum height=2.12cm
] at (3.32,2.02) {};

\node[
    font=\bfseries\fontsize{8.35}{8.8}\selectfont,
    text=black!90,
    align=center
] at (3.32,2.81)
    {\textcolor{mainGreen!80!black}{ADRS:}
     pre-advantage reward shaping};

\node[
    starbox,
    minimum width=1.06cm,
    minimum height=0.54cm,
    text width=0.92cm,
    font=\fontsize{6.1}{6.5}\selectfont
] (rb2) at (0.88,2.32)
    {Base\\reward};

\node[
    starbox,
    minimum width=1.06cm,
    minimum height=0.54cm,
    text width=0.92cm,
    font=\fontsize{6.1}{6.5}\selectfont
] (tr2) at (0.88,1.78)
    {Teacher\\reward};

\node[
    starbox,
    text width=1.00cm,
    font=\fontsize{6.1}{6.5}\selectfont
] (shape) at (2.10,2.05)
    {Shaped\\reward};

\node[
    starbox,
    text width=0.66cm,
    font=\fontsize{6.2}{6.6}\selectfont
] (adv1) at (3.25,2.05)
    {$\mathrm{Adv}_{\mathcal B}$};

\node[
    starbox,
    minimum width=1.24cm,
    font=\fontsize{6.1}{6.5}\selectfont
] (credit) at (4.43,2.05)
    {$A^0+\Delta A$};

\node[
    starbox,
    text width=0.88cm,
    font=\fontsize{6.1}{6.5}\selectfont\bfseries
] (policy1) at (5.72,2.05)
    {Policy\\update};

\coordinate (shapeTopIn)
    at ([xshift=-0.02cm,yshift=0.13cm]shape.west);

\coordinate (shapeBotIn)
    at ([xshift=-0.02cm,yshift=-0.13cm]shape.west);

\draw[starflow] (rb2.east) -- (shapeTopIn);
\draw[starflow] (tr2.east) -- (shapeBotIn);
\draw[starflow] (shape.east) -- (adv1.west);
\draw[starflow] (adv1.east) -- (credit.west);
\draw[starflow] (credit.east) -- (policy1.west);

\node[
    font=\fontsize{5.9}{6.3}\selectfont,
    text=black!86,
    align=center
] at (4.25,2.48)
    {$\Delta A
      =\mathrm{Adv}_{\mathcal B}(\tilde r)
      -\mathrm{Adv}_{\mathcal B}(r^{\mathrm{base}})$};

\node[
    font=\bfseries\fontsize{7.2}{7.6}\selectfont,
    text=mainGreen!70!black,
    align=center,
    text width=5.55cm
] at (3.32,1.24)
    {Teacher guidance becomes reward before it becomes policy credit.};

% Panel 3 takeaway
\node[
    takeaway,
    minimum width=6.06cm,
    minimum height=0.96cm
] at (3.32,0.35) {};

\node[
    font=\fontsize{6}{6.4}\selectfont\bfseries
] at (3.32,0.53)
    {Auxiliary influence $\neq$ faithful RL credit};

\node[
    font=\fontsize{5.9}{6.3}\selectfont,
    align=center,
    text width=5.20cm
] at (3.32,0.14)
    {Native trajectory credit and privileged token modulation\\
should be combined explicitly.};

\end{scope}

% =============================
% Overall outer frame
% =============================
\draw[outerframe]
    (0.00,1.25)
    rectangle
    (20.68,10.68);

\pgfresetboundingbox
\path[use as bounding box]
    (0.00,1.25)
    rectangle
    (20.68,10.68);

\end{tikzpicture}
}
\vspace{-20pt}
\caption{
Three challenges for using privileged teacher signals in agentic
reinforcement learning.
(1) \textbf{Score calibration}: raw teacher scores are not directly
comparable across interaction steps.
(2) \textbf{Reliability estimation}: teacher confidence may not align
with realized returns.
(3) \textbf{Credit integration}: privileged signals should be incorporated
into native RL credit construction rather than a separate auxiliary objective.
}
\label{fig:effective_reward_utilization}
\vspace{-2ex}
\end{figure*}

